Validation of wall boundary conditions for simulating complex fluid flows via the Boltzmann equation: Momentum transport and skin friction

The influence and validity of wall boundary conditions for non-equilibrium fluid flows described by the Boltzmann equation remains an open problem. The substantial computational cost of directly solving the Boltzmann equation has limited the extent of numerical validation studies to simple, often two-dimensional, flow problems. Recent algorithmic advancements for the Boltzmann--BGK equation introduced by the authors, consisting of a high-order spatial discretization augmented with a discretely-conservative velocity model, have made it feasible to accurately simulate unsteady three-dimensional flow problems across both the rarefied and continuum regimes. This work presents a comprehensive evaluation and validation of wall boundary conditions across a variety of flow regimes, primarily for the purpose of exploring their effects on momentum transfer in the low Mach limit. Results are presented for a range of steady and unsteady wall-bounded flow problems across both the rarefied and continuum regimes, from canonical two-dimensional laminar flows to unsteady three-dimensional transitional and turbulent flows, the latter of which are the first instances of wall-bounded turbulent flows computed by directly solving the Boltzmann equation. We show that approximations of the molecular gas dynamics equations can accurately predict both non-equilibrium phenomena and complex hydrodynamic flow instabilities and show how spatial and velocity domain resolution affect the accuracy. The results indicate that an accurate approximation of particle transport (i.e. high spatial resolution) is significantly more important than particle collision (i.e. high velocity domain resolution) for predicting flow instabilities and momentum transfer consistent with that predicted by the hydrodynamic equations and that these effects can be computed accurately even with very few degrees of freedom in the velocity domain.

==> figs/bl_geo.tex <==
\begin{tikzpicture}[scale=1]


    % \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(0, 0.2 )}{(1, 0.2)}{\scriptsize $h$};
    % \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(1, 0.2 )}{(2, 0.2)}{\scriptsize $h$};
    % \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(2.2, 0 )}{(2.2, -1)}{\scriptsize $h$};
    % \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(2.2, -1)}{(2.2, -2)}{\scriptsize $h$};
    % \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(0.8, -3)}{(0.8, -2)}{\scriptsize $h$};
    % \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(2, -3.2 )}{(3, -3.2)}{\scriptsize $h$};
    % \dimline[extension start length=0 cm, extension end length=0 cm] {(4, -1.5)}{(3, -1.5)}{\scriptsize $L$};
    % \dimline[extension start length=0 cm, extension end length=0 cm] {(0, -1.5)}{(-1, -1.5)}{\scriptsize $L$};
    % \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(-0.2, 0)}{(-0.2, 1)}{\scriptsize $W$};
    % \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(-0.2, -4)}{(-0.2, -3)}{\scriptsize $W$};
    
    \draw[red, thick] (0, 0) -- (1, 0);
    \draw[black, thick] (-2, 0) -- (0, 0);
    \draw[black, thick, dotted]  (-2, 0) -- (-2, 2) -- (1, 2)  -- (1, 0);
    % \draw[black, thick] (3, -2) -- (3, 1);
    % \draw[black, thick] (0, -4) -- (0, -1) ;
    % \draw[black, thick] (3, -3) -- (3, -4);
    % \draw[red, thick] (0, 0) -- (2, 0) -- (2, -2) -- (3, -2);
    % \draw[blue, thick] (0, -1) -- (1, -1) -- (1, -3) -- (3, -3);
    
    % \draw[black, thick, dotted] (0, 1) -- (-1, 1) -- (-1, -4) -- (0, -4);
    % \draw[black, thick, dotted] (3, -4) -- (4, -4) -- (4, 1) -- (3, 1);


    % \draw [black, <-] (-1, -0.5) -- (-0.8, -0.5) node[right,xshift=-0.3cm] {\scriptsize \begin{tabular}{l} $P_i$  \\ $\theta_0$ \end{tabular}};
    % \draw [black, ->] (3.8, -2.5) -- (4, -2.5) node[left,xshift=0.1cm] {\scriptsize \begin{tabular}{l} $P_o$  \\ $\theta_0$ \end{tabular}};


    
\end{tikzpicture}

==> figs/boundarylayer_tw12.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis} [name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
    	xmin=0, xmax=1,
    	xlabel={$x/L$},
		ylabel={$\tau_w$},
    	ymin=0, ymax=0.04,
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)}, anchor=north east},
    	legend cell align={left},
    	style={font=\normalsize},
        % width=3*\axisdefaultheight,
        % height=\axisdefaultheight
        ]
    

        \addplot[color=black, style={thick} ]
        table[x=x, y=twb, col sep=comma]{./figs/data/bl_tw.csv};
        % \addlegendentry{Blasius};
                
        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 2, mark phase = 0]
        table[x=x, y=tw12, col sep=comma]{./figs/data/bl_tw.csv}; 
        % \addlegendentry{Boltzmann--BGK};
                
	\end{axis}
\end{tikzpicture}

==> figs/boundarylayer_tw16.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis} [name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
    	xmin=0, xmax=1,
    	xlabel={$x/L$},
		ylabel={$\tau_w$},
    	ymin=0, ymax=0.04,
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)}, anchor=north east},
    	legend cell align={left},
    	style={font=\normalsize},
        % width=3*\axisdefaultheight,
        % height=\axisdefaultheight
        ]
    

        \addplot[color=black, style={thick} ]
        table[x=x, y=twb, col sep=comma]{./figs/data/bl_tw.csv};
        % \addlegendentry{Blasius};
                
        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 2, mark phase = 0]
        table[x=x, y=tw16, col sep=comma]{./figs/data/bl_tw.csv}; 
        % \addlegendentry{Boltzmann--BGK};
                
	\end{axis}
\end{tikzpicture}

==> figs/boundarylayer_tw8.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis} [name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
    	xmin=0, xmax=1,
    	xlabel={$x/L$},
		ylabel={$\tau_w$},
    	ymin=0, ymax=0.04,
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)}, anchor=north east},
    	legend cell align={left},
    	style={font=\normalsize},
        % width=3*\axisdefaultheight,
        % height=\axisdefaultheight
        ]
    

        \addplot[color=black, style={thick} ]
        table[x=x, y=twb, col sep=comma]{./figs/data/bl_tw.csv};
        \addlegendentry{Blasius};
                
        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 2, mark phase = 0]
        table[x=x, y=tw8, col sep=comma]{./figs/data/bl_tw.csv}; 
        \addlegendentry{Boltzmann--BGK};
                
	\end{axis}
\end{tikzpicture}

==> figs/boundarylayer_u.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis} [name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
    	xmin=0, xmax=6,
    	xlabel={$\eta$},
		ylabel={$U/U_{\infty}$},
    	ymin=0, ymax=1.05,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.03)}, anchor=south east},
    	legend cell align={left},
    	style={font=\normalsize},
        % width=3*\axisdefaultheight,
        % height=\axisdefaultheight
        ]
    

        \addplot[color=black, style={thick} ]
        table[x=eta, y=u, col sep=comma]{./figs/data/bl_blasius.csv};
        \addlegendentry{Blasius};
                
        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 10, mark phase = 2]
        table[x=eta, y=u, col sep=comma]{./figs/data/blNS_x1.csv}; 
        \addlegendentry{$Re_x = 1{\cdot}10^3$};
        
        \addplot[color=black, style={very thin}, only marks, mark=triangle, mark options={scale=0.8}, mark repeat = 10, mark phase = 4]
        table[x=eta, y=u, col sep=comma]{./figs/data/blNS_x2.csv};
        \addlegendentry{$Re_x = 2{\cdot}10^3$};
        
        \addplot[color=black, style={very thin}, only marks, mark=square, mark options={scale=0.6}, mark repeat = 10, mark phase = 6]
        table[x=eta, y=u, col sep=comma]{./figs/data/blNS_x3.csv};
        \addlegendentry{$Re_x = 3{\cdot}10^3$};
                      
        \addplot[color=black, style={very thin}, only marks, mark=diamond, mark options={scale=0.8}, mark repeat = 10, mark phase = 8]
        table[x=eta, y=u, col sep=comma]{./figs/data/blNS_x4.csv};
        \addlegendentry{$Re_x = 4{\cdot}10^3$};
                      
        \addplot[color=black, style={very thin}, only marks, mark=x, mark options={scale=0.8}, mark repeat = 10, mark phase = 10]
        table[x=eta, y=u, col sep=comma]{./figs/data/blNS_x5.csv};
        \addlegendentry{$Re_x = 5{\cdot}10^3$};

        \addplot[color=red, style={very thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 10, mark phase = 2]
        table[x=eta, y=u, col sep=comma]{./figs/data/blBGK_x1.csv}; 
        
        \addplot[color=red, style={very thin}, only marks, mark=triangle, mark options={scale=0.8}, mark repeat = 10, mark phase = 4]
        table[x=eta, y=u, col sep=comma]{./figs/data/blBGK_x2.csv};
        
        \addplot[color=red, style={very thin}, only marks, mark=square, mark options={scale=0.6}, mark repeat = 10, mark phase = 6]
        table[x=eta, y=u, col sep=comma]{./figs/data/blBGK_x3.csv};
                      
        \addplot[color=red, style={very thin}, only marks, mark=diamond, mark options={scale=0.8}, mark repeat = 10, mark phase = 8]
        table[x=eta, y=u, col sep=comma]{./figs/data/blBGK_x4.csv};
                      
        \addplot[color=red, style={very thin}, only marks, mark=x, mark options={scale=0.8}, mark repeat = 10, mark phase = 10]
        table[x=eta, y=u, col sep=comma]{./figs/data/blBGK_x5.csv};
    
        
                
	\end{axis}
\end{tikzpicture}

==> figs/boundarylayer_v.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis} [name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
    	xmin=0, xmax=6,
    	xlabel={$\eta$},
		ylabel={$V/\sqrt{\nu U_{\infty} / x}$},
    	ymin=0, ymax=1.05,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.03)}, anchor=south east},
    	legend cell align={left},
    	style={font=\normalsize},
        % width=3*\axisdefaultheight,
        % height=\axisdefaultheight
        ]
    
        \addplot[color=black, style={thick} ]
        table[x=eta, y=v, col sep=comma]{./figs/data/bl_blasius.csv};
        % \addlegendentry{Blasius};
                
        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 10, mark phase = 2]
        table[x=eta, y=v, col sep=comma]{./figs/data/blNS_x1.csv}; 
        % \addlegendentry{$Re_x = 1{\cdot}10^3$};
        
        \addplot[color=black, style={very thin}, only marks, mark=triangle, mark options={scale=0.8}, mark repeat = 10, mark phase = 4]
        table[x=eta, y=v, col sep=comma]{./figs/data/blNS_x2.csv};
        % \addlegendentry{$Re_x = 2{\cdot}10^3$};
        
        \addplot[color=black, style={very thin}, only marks, mark=square, mark options={scale=0.6}, mark repeat = 10, mark phase = 6]
        table[x=eta, y=v, col sep=comma]{./figs/data/blNS_x3.csv};
        % \addlegendentry{$Re_x = 3{\cdot}10^3$};
                      
        \addplot[color=black, style={very thin}, only marks, mark=diamond, mark options={scale=0.8}, mark repeat = 10, mark phase = 8]
        table[x=eta, y=v, col sep=comma]{./figs/data/blNS_x4.csv};
        % \addlegendentry{$Re_x = 4{\cdot}10^3$};
                      
        \addplot[color=black, style={very thin}, only marks, mark=x, mark options={scale=0.8}, mark repeat = 10, mark phase = 10]
        table[x=eta, y=v, col sep=comma]{./figs/data/blNS_x5.csv};
        % \addlegendentry{$Re_x = 5{\cdot}10^3$};

        \addplot[color=red, style={very thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 10, mark phase = 2]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK_x1.csv}; 
        
        \addplot[color=red, style={very thin}, only marks, mark=triangle, mark options={scale=0.8}, mark repeat = 10, mark phase = 4]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK_x2.csv};
        
        \addplot[color=red, style={very thin}, only marks, mark=square, mark options={scale=0.6}, mark repeat = 10, mark phase = 6]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK_x3.csv};
                      
        \addplot[color=red, style={very thin}, only marks, mark=diamond, mark options={scale=0.8}, mark repeat = 10, mark phase = 8]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK_x4.csv};
                      
        \addplot[color=red, style={very thin}, only marks, mark=x, mark options={scale=0.8}, mark repeat = 10, mark phase = 10]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK_x5.csv};
    
        
                
	\end{axis}
\end{tikzpicture}

==> figs/boundarylayer_v12.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis} [name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
    	xmin=0, xmax=6,
    	xlabel={$\eta$},
		ylabel={$V/\sqrt{\nu U_{\infty} / x}$},
    	ymin=0, ymax=1.05,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.03)}, anchor=south east},
    	legend cell align={left},
    	style={font=\normalsize},
        % width=3*\axisdefaultheight,
        % height=\axisdefaultheight
        ]
    
        \addplot[color=black, style={thick} ]
        table[x=eta, y=v, col sep=comma]{./figs/data/bl_blasius.csv};
        % \addlegendentry{Blasius};
    
        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 10, mark phase = 2]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK12x12_x1.csv}; 
        % \addlegendentry{$Re_x = 1{\cdot}10^3$};
        
        \addplot[color=black, style={very thin}, only marks, mark=triangle, mark options={scale=0.8}, mark repeat = 10, mark phase = 4]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK12x12_x2.csv};
        % \addlegendentry{$Re_x = 2{\cdot}10^3$};
        
        \addplot[color=black, style={very thin}, only marks, mark=square, mark options={scale=0.6}, mark repeat = 10, mark phase = 6]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK12x12_x3.csv};
        % \addlegendentry{$Re_x = 3{\cdot}10^3$};
                      
        \addplot[color=black, style={very thin}, only marks, mark=diamond, mark options={scale=0.8}, mark repeat = 10, mark phase = 8]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK12x12_x4.csv};
        % \addlegendentry{$Re_x = 4{\cdot}10^3$};
                      
        \addplot[color=black, style={very thin}, only marks, mark=x, mark options={scale=0.8}, mark repeat = 10, mark phase = 10]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK12x12_x5.csv};
        % \addlegendentry{$Re_x = 5{\cdot}10^3$};
    
        
                
	\end{axis}
\end{tikzpicture}

==> figs/boundarylayer_v16.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis} [name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
    	xmin=0, xmax=6,
    	xlabel={$\eta$},
		ylabel={$V/\sqrt{\nu U_{\infty} / x}$},
    	ymin=0, ymax=1.05,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.03)}, anchor=south east},
    	legend cell align={left},
    	style={font=\normalsize},
        % width=3*\axisdefaultheight,
        % height=\axisdefaultheight
        ]
    
        \addplot[color=black, style={thick} ]
        table[x=eta, y=v, col sep=comma]{./figs/data/bl_blasius.csv};
        % \addlegendentry{Blasius};
    
        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 10, mark phase = 2]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK_x1.csv}; 
        % \addlegendentry{$Re_x = 1{\cdot}10^3$};
        
        \addplot[color=black, style={very thin}, only marks, mark=triangle, mark options={scale=0.8}, mark repeat = 10, mark phase = 4]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK_x2.csv};
        % \addlegendentry{$Re_x = 2{\cdot}10^3$};
        
        \addplot[color=black, style={very thin}, only marks, mark=square, mark options={scale=0.6}, mark repeat = 10, mark phase = 6]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK_x3.csv};
        % \addlegendentry{$Re_x = 3{\cdot}10^3$};
                      
        \addplot[color=black, style={very thin}, only marks, mark=diamond, mark options={scale=0.8}, mark repeat = 10, mark phase = 8]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK_x4.csv};
        % \addlegendentry{$Re_x = 4{\cdot}10^3$};
                      
        \addplot[color=black, style={very thin}, only marks, mark=x, mark options={scale=0.8}, mark repeat = 10, mark phase = 10]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK_x5.csv};
        % \addlegendentry{$Re_x = 5{\cdot}10^3$};
    
        
                
	\end{axis}
\end{tikzpicture}

==> figs/boundarylayer_v8.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis} [name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
    	xmin=0, xmax=6,
    	xlabel={$\eta$},
		ylabel={$V/\sqrt{\nu U_{\infty} / x}$},
    	ymin=0, ymax=1.05,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.03)}, anchor=south east},
    	legend cell align={left},
    	style={font=\normalsize},
        % width=3*\axisdefaultheight,
        % height=\axisdefaultheight
        ]
    
        \addplot[color=black, style={thick} ]
        table[x=eta, y=v, col sep=comma]{./figs/data/bl_blasius.csv};
        \addlegendentry{Blasius};
    
        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 10, mark phase = 2]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK8x8_x1.csv}; 
        \addlegendentry{$Re_x = 1{\cdot}10^3$};
        
        \addplot[color=black, style={very thin}, only marks, mark=triangle, mark options={scale=0.8}, mark repeat = 10, mark phase = 4]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK8x8_x2.csv};
        \addlegendentry{$Re_x = 2{\cdot}10^3$};
        
        \addplot[color=black, style={very thin}, only marks, mark=square, mark options={scale=0.6}, mark repeat = 10, mark phase = 6]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK8x8_x3.csv};
        \addlegendentry{$Re_x = 3{\cdot}10^3$};
                      
        \addplot[color=black, style={very thin}, only marks, mark=diamond, mark options={scale=0.8}, mark repeat = 10, mark phase = 8]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK8x8_x4.csv};
        \addlegendentry{$Re_x = 4{\cdot}10^3$};
                      
        \addplot[color=black, style={very thin}, only marks, mark=x, mark options={scale=0.8}, mark repeat = 10, mark phase = 10]
        table[x=eta, y=v, col sep=comma]{./figs/data/blBGK8x8_x5.csv};
        \addlegendentry{$Re_x = 5{\cdot}10^3$};
    
        
                
	\end{axis}
\end{tikzpicture}

==> figs/couette_cf.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{semilogxaxis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$Kn$},
    	xmin=5e-3, xmax=2e2,
    	xtick={1e-2, 1e-1, 1e0, 1e1, 1e2},
    	ylabel={$\tau_w/\tau_{FM}$},
    	ymin=-0.02,ymax=1.02,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.03)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=red!80!black, style={thick}, mark=*, mark options={scale=0.8}]
        table[x=kn, y=tw, col sep=comma]{./figs/data/couette_bgk_tw.csv};
        % \addlegendentry{Present work}; 
        
        \addplot[color=black, style={very thick, dashed}]
        table[x=kn, y=tw, col sep=comma]{./figs/data/couette_sone_tw.csv};
        % \addlegendentry{\citet{Sone1990}}; 
        
        \addplot[color=black, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=kn, y=tw, col sep=comma]{./figs/data/couette_fan_tw.csv};
        % \addlegendentry{\citet{Fan2001}};
	\end{semilogxaxis}
\end{tikzpicture}

==> figs/couette_velocity.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$y/H$},
    	xmin=0, xmax=0.5,
    	xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    	ylabel={$U/U_w$},
    	ymin=0,ymax=1.0,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.03, 0.97)},anchor=north west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=red!80!black, style={very thick}]
        table[x=y, y=u, col sep=comma]{./figs/data/couette_bgk_velocity_high.csv};
        \addlegendentry{Present work }; 
        
        \addplot[color=black, style={very thick, dashed}]
        table[x=y, y=u, col sep=comma]{./figs/data/couette_sone_velocity_high.csv};
        \addlegendentry{Linearized Boltzmann \citep{Sone1990}}; 
        
        \addplot[color=black, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=y, y=u, col sep=comma]{./figs/data/couette_fan_velocity_high.csv};
        \addlegendentry{IP-DSMC \citep{Fan2001}};
        \node at (0.45, 0.9) {\footnotesize$Kn = \frac{0.2}{\sqrt{\pi}}$};
        

        \addplot[color=red!80!black, style={very thick}]
        table[x=y, y=u, col sep=comma]{./figs/data/couette_bgk_velocity_medium.csv};
        
        \addplot[color=black, style={very thick, dashed}]
        table[x=y, y=u, col sep=comma]{./figs/data/couette_sone_velocity_medium.csv}; 

        \addplot[color=black, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=y, y=u, col sep=comma]{./figs/data/couette_fan_velocity_medium.csv};
        \node at (0.45, 0.52) {\footnotesize$Kn = \frac{2}{\sqrt{\pi}}$};


        \addplot[color=red!80!black, style={very thick}]
        table[x=y, y=u, col sep=comma]{./figs/data/couette_bgk_velocity_low.csv};
        
        \addplot[color=black, style={very thick, dashed}]
        table[x=y, y=u, col sep=comma]{./figs/data/couette_sone_velocity_low.csv};
        
        \addplot[color=black, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=y, y=u, col sep=comma]{./figs/data/couette_fan_velocity_low.csv};
        \node at (0.45, 0.2) {\footnotesize$Kn = \frac{20}{\sqrt{\pi}}$};

	\end{axis}
\end{tikzpicture}

==> figs/cyl_u_x1p06.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-2, -1, 0, 1, 2},
    		xmin=-2,
    		xmax=2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.5, 0, 0.5, 1.0, 1.5},
    		ymin=-0.5,
    		ymax=1.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		

			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0]
				table[x=y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x1p06.csv};
    		% \addlegendentry{\citet{Dzanic2022b}}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_u_x1p06.csv};
    		% \addlegendentry{\citet{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/witherden_model_u_x1p06.csv};
    		% \addlegendentry{\citet{Witherden2015}}
      
			\addplot[color=black, style={ultra thin},  only marks, mark=+, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/witherden_modeh_u_x1p06.csv};
    		% \addlegendentry{\citet{Witherden2015}}
   
           % \addplot[color=red!80!black, style={very thick}]
           %  table[x=y, y=u, col sep=comma]{./figs/data/cylinder_bgk_x1p06.csv};
    		
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_u_x1p54.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-2, -1, 0, 1, 2},
    		xmin=-2,
    		xmax=2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.5, 0, 0.5, 1.0, 1.5},
    		ymin=-0.5,
    		ymax=1.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0]
				table[x=y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x1p54.csv};
    % 		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_u_x1p54.csv};
    % 		\addlegendentry{\citet{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/witherden_model_u_x1p54.csv};
    % 		\addlegendentry{\citet{Witherden2015}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=+, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/witherden_modeh_u_x1p54.csv};
    		
           % \addplot[color=red!80!black, style={very thick}]
           %  table[x=y, y=u, col sep=comma]{./figs/data/cylinder_bgk_x1p54.csv};
    		
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_u_x2p02.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-2, -1, 0, 1, 2},
    		xmin=-2,
    		xmax=2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.5, 0, 0.5, 1.0, 1.5},
    		ymin=-0.5,
    		ymax=1.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark  phase = 0]
				table[x=y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x2p02.csv};
    % 		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_u_x2p02.csv};
    % 		\addlegendentry{\citet{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/witherden_model_u_x2p02.csv};
    % 		\addlegendentry{\citet{Witherden2015}}
    
			\addplot[color=black, style={ultra thin},  only marks, mark=+, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/witherden_modeh_u_x2p02.csv};
    		
           % \addplot[color=red!80!black, style={very thick}]
           %  table[x=y, y=u, col sep=comma]{./figs/data/cylinder_bgk_x2p02.csv};

    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_uu_x1p06.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u'u'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    		ymin=-0.02,
    		ymax=0.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.95,1.0)},anchor=north east, font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7,
    		legend columns=3,
            transpose legend,
            {nodes={scale=0.9, transform shape}}]
    		
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x1p06.csv};
    		\addlegendentry{\citet{Dzanic2022b}}
				
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_uu_x1p06.csv};
    		\addlegendentry{\citet{Parnaudeau2008}}
    		
      %      \addplot[color=red!80!black, style={very thick}]
      %       table[x=y, y=uu, col sep=comma]{./figs/data/cylinder_bgk_x1p06.csv};
    		% \addlegendentry{Boltzmann--BGK}
    		   		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_uu_x1p54.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u'u'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    		ymin=-0.02,
    		ymax=0.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x1p54.csv};
					
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_uu_x1p54.csv};
    		
           % \addplot[color=red!80!black, style={very thick}]
           %  table[x=y, y=uu, col sep=comma]{./figs/data/cylinder_bgk_x1p54.csv};

    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_uu_x2p02.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u'u'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    		ymin=-0.02,
    		ymax=0.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_u_centerline.csv};
%     		%\addlegendentry{Reference}
    			
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x2p02.csv};
    % 		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_uu_x2p02.csv};
    		%\addlegendentry{DNS}
    		
           % \addplot[color=red!80!black, style={very thick}]
           %  table[x=y, y=uu, col sep=comma]{./figs/data/cylinder_bgk_x2p02.csv};
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_uv_x1p06.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u'v'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.1, -0.05, 0, 0.05, 0.1},
    		ymin=-0.1,
    		ymax=0.1,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=2,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		    			
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0,,forget plot]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x1p06.csv};
				
			
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0,forget plot]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_uv_x1p06.csv};
    		%\addlegendentry{DNS}
    		
    		
           % \addplot[color=red!80!black, style={very thick}]
           %  table[x=y, y=uv, col sep=comma]{./figs/data/cylinder_bgk_x1p06.csv};
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_uv_x1p54.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u'v'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.2, -0.1, 0, 0.1, 0.2},
    		ymin=-0.2,
    		ymax=0.2,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x1p54.csv};
				
			
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_uv_x1p54.csv};
    		%\addlegendentry{DNS}
    		
    		
           % \addplot[color=red!80!black, style={very thick}]
           %  table[x=y, y=uv, col sep=comma]{./figs/data/cylinder_bgk_x1p54.csv};
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_uv_x2p02.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u'v'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.2, -0.1, 0, 0.1, 0.2},
    		ymin=-0.2,
    		ymax=0.2,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		
    			
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x2p02.csv};
				
			
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_uv_x2p02.csv};
    		%\addlegendentry{DNS}
    		
           % \addplot[color=red!80!black, style={very thick}]
           %  table[x=y, y=uv, col sep=comma]{./figs/data/cylinder_bgk_x2p02.csv};
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_v_x1p06.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-2, -1, 0, 1, 2},
    		xmin=-2,
    		xmax=2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.4, -0.2, 0, 0.2, 0.4},
    		ymin=-0.4,
    		ymax=0.4,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,1.0)},anchor=north east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
            {nodes={scale=0.8, transform shape}}]
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0]
				table[x=y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x1p06.csv};
    		\addlegendentry{\citet{Dzanic2022b}}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_v_x1p06.csv};
            \addlegendentry{\citet{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/witherden_model_v_x1p06.csv};
    		\addlegendentry{\citet{Witherden2015} (L-mode)}
      
			\addplot[color=black, style={ultra thin},  only marks, mark=+, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/witherden_modeh_v_x1p06.csv};
    		\addlegendentry{\citet{Witherden2015} (H-mode)}
    		
    		
      %      \addplot[color=red!80!black, style={very thick}]
      %       table[x=y, y=v, col sep=comma]{./figs/data/cylinder_bgk_x1p06.csv};
    		% \addlegendentry{Boltzmann--BGK}
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_v_x1p54.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-2, -1, 0, 1, 2},
    		xmin=-2,
    		xmax=2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.4, -0.2, 0, 0.2, 0.4},
    		ymin=-0.4,
    		ymax=0.4,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
   		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0]
				table[x=y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x1p54.csv};
    % 		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_v_x1p54.csv};
    % 		\addlegendentry{\citet{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/witherden_model_v_x1p54.csv};
    % 		\addlegendentry{\citet{Witherden2015}}
    
			\addplot[color=black, style={ultra thin},  only marks, mark=+, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/witherden_modeh_v_x1p54.csv};
    		
           % \addplot[color=red!80!black, style={very thick}]
           %  table[x=y, y=v, col sep=comma]{./figs/data/cylinder_bgk_x1p54.csv};
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_v_x2p02.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-2, -1, 0, 1, 2},
    		xmin=-2,
    		xmax=2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.4, -0.2, 0, 0.2, 0.4},
    		ymin=-0.4,
    		ymax=0.4,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0]
				table[x=y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x2p02.csv};
    % 		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_v_x2p02.csv};
    % 		\addlegendentry{\citet{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/witherden_model_v_x2p02.csv};
    % 		\addlegendentry{\citet{Witherden2015}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=+, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/witherden_modeh_v_x2p02.csv};
    		
           % \addplot[color=red!80!black, style={very thick}]
           %  table[x=y, y=v, col sep=comma]{./figs/data/cylinder_bgk_x2p02.csv};
    		
    		
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_vv_x1p06.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v'v'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
    		ymin=-0.02,
    		ymax=0.6,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.95,1.0)},anchor=north east, font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7,
    		legend columns=1]
    		
    			
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0,forget plot]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x1p06.csv};
				
			
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0,forget plot]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_vv_x1p06.csv};
    % 		\addlegendentry{\citet{Parnaudeau2008}}
    		
           % \addplot[color=red!80!black, style={very thick}]
           %  table[x=y, y=vv, col sep=comma]{./figs/data/cylinder_bgk_x1p06.csv};
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_vv_x1p54.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v'v'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
    		ymin=-0.02,
    		ymax=0.6,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		
    			
    			
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x1p54.csv};
				
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_vv_x1p54.csv};
    		%\addlegendentry{DNS}
    		
           % \addplot[color=red!80!black, style={very thick}]
           %  table[x=y, y=vv, col sep=comma]{./figs/data/cylinder_bgk_x1p54.csv}; 		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_vv_x2p02.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v'v'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
    		ymin=-0.02,
    		ymax=0.6,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		
    			
    			
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.9}, mark repeat = 20, mark phase = 0]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_dzanic_x2p02.csv};
				
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cylinder_parn_vv_x2p02.csv};
    		
           % \addplot[color=red!80!black, style={very thick}]
           %  table[x=y, y=vv, col sep=comma]{./figs/data/cylinder_bgk_x2p02.csv};
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/flatplate_cf.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x/L$},
    	xmin=-0.5, xmax=0.5,
    	xtick={-0.5, -0.25,  0, 0.25,  0.5},
    	ylabel={$C_f$},
    	ymin=0,ymax=1.6,
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize},
        reverse legend,
        width=1.5*\axisdefaultheight,
        height=\axisdefaultheight]
    

        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.9}]
        table[x expr = \thisrow{x} - 0.5, y=cf, col sep=comma]{./figs/data/flatplate_zhu_cf_Re50.csv};
        
        \addplot[color=black, style={very thin}, only marks, mark=triangle*, mark options={scale=0.9}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_sun_ip_cf_Re50.csv};   
        
        \addplot[color=black, style={}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_sun_dsmc_cf_Re50.csv};    
        
        \addplot[color=black, style={thick, dashed}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_sun_ns_cf_Re50.csv};         
    	
    	\addplot[color=red!80!black, style={very thick}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_bgk_cf_Re50.csv};   

        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.9}]
        table[x expr = \thisrow{x} - 0.5, y=cf, col sep=comma]{./figs/data/flatplate_zhu_cf_Re10.csv};
        \addlegendentry{UGKS \citep{Zhu2017}}; 
        
        \addplot[color=black, style={very thin}, only marks, mark=triangle*, mark options={scale=0.9}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_sun_ip_cf_Re10.csv};        
        \addlegendentry{IP-DSMC \citep{Sun2004}}; 
        
        \addplot[color=black, style={}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_sun_dsmc_cf_Re10.csv};        
        \addlegendentry{DSMC \citep{Sun2004}}; 
        
        \addplot[color=black, style={thick, dashed}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_sun_ns_cf_Re10.csv};        
        \addlegendentry{Navier--Stokes \citep{Sun2004}}; 

    	\addplot[color=red!80!black, style={very thick}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_bgk_cf_Re10.csv};
        \addlegendentry{Present work}; 
        
        \node at (0.35, 0.7) {\footnotesize$Re = 10$};
        \node at (0.35, 0.3) {\footnotesize$Re = 50$};


        
                
	\end{axis}
\end{tikzpicture}

==> figs/flatplate_cf2.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x/L$},
    	xmin=-0.5, xmax=0.5,
    	xtick={-0.5, -0.25,  0, 0.25,  0.5},
    	ylabel={$C_f$},
    	ymin=0,ymax=3.5,
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \foreach \s in {{0p2},{0p5},{1},{2},{5},{20}} {
            
            \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.6}]
            table[x expr = \thisrow{x} - 0.5, y=cf, col sep=comma]{./figs/data/flatplate_zhu_cf_Re\s.csv};
        
        	\addplot[color=red!80!black, style={very thick}]
            table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_bgk_cf_Re\s.csv};
        } 
        

        \node at (0.35, 3.05) {\footnotesize$Re = 0.2$};
        \node at (0.35, 2.55) {\footnotesize$Re = 0.5$};
        \node at (0.35, 2.1) {\footnotesize$Re = 1\hphantom{.0}$};
        \node at (0.35, 1.6) {\footnotesize$Re = 2\hphantom{.0}$};
        \node at (0.35, 1.05) {\footnotesize$Re = 5\hphantom{.0}$};
        \node at (0.35, 0.5) {\footnotesize$Re = 20\hphantom{.}$};

        
                
	\end{axis}
\end{tikzpicture}

==> figs/flatplate_cf_Re10.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x/L$},
    	xmin=-0.5, xmax=0.5,
    	xtick={-0.5, -0.25,  0, 0.25,  0.5},
    	ylabel={$C_f$},
    	ymin=0,ymax=1.6,
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize},
        reverse legend]
    

        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.6}]
        table[x expr = \thisrow{x} - 0.5, y=cf, col sep=comma]{./figs/data/flatplate_zhu_cf_Re10.csv};
        \addlegendentry{UGKS \citep{Zhu2017}}; 
        
        \addplot[color=black, style={very thin}, only marks, mark=triangle*, mark options={scale=0.6}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_sun_ip_cf_Re10.csv};        
        \addlegendentry{IP-DSMC \citep{Sun2004}}; 
        
        \addplot[color=black, style={}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_sun_dsmc_cf_Re10.csv};        
        \addlegendentry{DSMC \citep{Sun2004}}; 
        
        \addplot[color=black, style={}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_sun_ns_cf_Re10.csv};        
        \addlegendentry{Navier--Stokes \citep{Sun2004}}; 

    	\addplot[color=red!80!black, style={very thick}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_bgk_cf_Re10.csv};
        \addlegendentry{Present work}; 
               
                
	\end{axis}
\end{tikzpicture}

==> figs/flatplate_cf_Re50.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x/L$},
    	xmin=-0.5, xmax=0.5,
    	xtick={-0.5, -0.25,  0, 0.25,  0.5},
    	ylabel={$C_f$},
    	ymin=0,ymax=1.6,
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize},
        reverse legend]
    

        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.6}]
        table[x expr = \thisrow{x} - 0.5, y=cf, col sep=comma]{./figs/data/flatplate_zhu_cf_Re50.csv};
        
        \addplot[color=black, style={very thin}, only marks, mark=triangle*, mark options={scale=0.6}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_sun_ip_cf_Re50.csv};   
        
        \addplot[color=black, style={}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_sun_dsmc_cf_Re50.csv};   
        
        \addplot[color=black, style={}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_sun_ns_cf_Re50.csv};        
    	
    	\addplot[color=red!80!black, style={very thick}]
        table[x=x, y=cf, col sep=comma]{./figs/data/flatplate_bgk_cf_Re50.csv};   
        

        
                
	\end{axis}
\end{tikzpicture}

==> figs/microchannel_geo.tex <==
\begin{tikzpicture}[scale=1]


    \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(0, 0.2 )}{(1, 0.2)}{\scriptsize $h$};
    \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(1, 0.2 )}{(2, 0.2)}{\scriptsize $h$};
    \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(2.2, 0 )}{(2.2, -1)}{\scriptsize $h$};
    \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(2.2, -1)}{(2.2, -2)}{\scriptsize $h$};
    \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(0.8, -3)}{(0.8, -2)}{\scriptsize $h$};
    \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(2, -3.2 )}{(3, -3.2)}{\scriptsize $h$};
    \dimline[extension start length=0 cm, extension end length=0 cm] {(4, -1.5)}{(3, -1.5)}{\scriptsize $L$};
    \dimline[extension start length=0 cm, extension end length=0 cm] {(0, -1.5)}{(-1, -1.5)}{\scriptsize $L$};
    \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(-0.2, 0)}{(-0.2, 1)}{\scriptsize $W$};
    \dimline[extension start length=0.2 cm, extension end length=0.2 cm] {(-0.2, -4)}{(-0.2, -3)}{\scriptsize $W$};
    
    \draw[black, thick] (0, 1) -- (0, 0);
    \draw[black, thick] (3, -2) -- (3, 1);
    \draw[black, thick] (0, -4) -- (0, -1) ;
    \draw[black, thick] (3, -3) -- (3, -4);
    \draw[red, thick] (0, 0) -- (2, 0) -- (2, -2) -- (3, -2);
    \draw[blue, thick] (0, -1) -- (1, -1) -- (1, -3) -- (3, -3);
    
    \draw[black, thick, dotted] (0, 1) -- (-1, 1) -- (-1, -4) -- (0, -4);
    \draw[black, thick, dotted] (3, -4) -- (4, -4) -- (4, 1) -- (3, 1);


    \draw [black, <-] (-1, -0.5) -- (-0.8, -0.5) node[right,xshift=-0.3cm] {\scriptsize \begin{tabular}{l} $P_i$  \\ $\theta_0$ \end{tabular}};
    \draw [black, ->] (3.8, -2.5) -- (4, -2.5) node[left,xshift=0.1cm] {\scriptsize \begin{tabular}{l} $P_o$  \\ $\theta_0$ \end{tabular}};


    
\end{tikzpicture}

==> figs/microchannel_pressure.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$d/h$},
    	xmin=0, xmax=5,
    	xtick={0, 1, 2, 3, 4, 5},
    	ylabel={$p/p_i$},
    	ymin=0.2,ymax=1,
    	ytick={0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.03, 0.97)},anchor=north west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black, style={very thin}, only marks, mark=triangle*, mark options={scale=0.6}]
        table[x=x, y=p, col sep=comma]{./figs/data/microchannel_ho_pressure_lower.csv};
        
        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.6}]
        table[x=x, y=p, col sep=comma]{./figs/data/microchannel_ho_pressure_upper.csv};
        
        % \addplot[color=black, style={thick, dotted}]
        % table[x=x, y=p, col sep=comma]{./figs/data/microchannel_ho_pressure_center.csv};
        
        \addplot[color=red!80!black, style={thick}]
        table[x=d, y=p_u, col sep=comma]{./figs/data/microchannel_bgk_Kn0p01.csv};
        
        \addplot[color=red!80!black, style={very thick, dashed}]
        table[x=d, y=p_l, col sep=comma ]{./figs/data/microchannel_bgk_Kn0p01.csv};
        
        % \addplot[color=red!80!black, style={thick, dotted}]
        % table[x=d, y=p_m, col sep=comma]{./figs/data/microchannel_bgk_Kn0p01.csv};

	\end{axis}
\end{tikzpicture}

==> figs/microchannel_slip.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$d/h$},
    	xmin=0, xmax=5,
    	xtick={0, 1, 2, 3, 4, 5},
    	ylabel={$U_s/u_m$},
    	ymin=-0.1,ymax=0.45,
    	ytick={-0.1, 0, 0.1, 0.2, 0.3, 0.4},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.03, 1.0)},anchor=north west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize},
        reverse legend]
    	
        \addplot[color=black, style={very thin}, only marks, mark=triangle*, mark options={scale=0.6}]
        table[x=x, y=u, col sep=comma]{./figs/data/microchannel_ho_slip_lower.csv};
        \addlegendentry{\citet{Ho2020} (Lower)}
        
        \addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=0.6}]
        table[x=x, y=u, col sep=comma]{./figs/data/microchannel_ho_slip_upper.csv};
        \addlegendentry{\citet{Ho2020} (Upper)}
        
        \addplot[color=red!80!black, style={very thick, dashed}]
        table[x=d, y=u_l, col sep=comma ]{./figs/data/microchannel_bgk_Kn0p01.csv};
        \addlegendentry{Present work (Lower)}
        
        \addplot[color=red!80!black, style={thick}]
        table[x=d, y=u_u, col sep=comma]{./figs/data/microchannel_bgk_Kn0p01.csv};
        \addlegendentry{Present work (Upper)}
        
	\end{axis}
\end{tikzpicture}

==> figs/regimes.tex <==
\begin{tikzpicture}[scale=1]
\draw[->, black, thick] (0,0) -- (5,0);
\draw[->, black, thick] (0,0) -- (0,5);
\node[text=black] at (4.4,-0.5) { \begin{tabular}{c} Reynolds \\  number \end{tabular}};
\node[text=black, rotate=90] at (-0.5, 4.5) {\begin{tabular}{c} Mach \\ number \end{tabular}};

\draw[-, black, dotted, thick] (0,2.5) -- (5, 2.5);
\draw[-, black, dotted, thick] (2.5, 0) -- (2.5, 5);
\node[text=black] at (3.75, 1.25) { \footnotesize \begin{tabular}{c} \textit{Low-speed} \\  \textit{equilibrium flows} \end{tabular}};
\node[text=black] at (3.75, 3.75) { \footnotesize  \begin{tabular}{c} \textit{High-speed} \\  \textit{non-equilibrium} \\ \textit{flows} \end{tabular}};
\node[text=black] at (1.25, 3.75) { \footnotesize  \begin{tabular}{c} \textit{High-speed} \\  \textit{rarefied flows} \end{tabular}};
\node[text=black] at (1.25, 1.25) { \footnotesize  \begin{tabular}{c} \textit{Low-speed} \\  \textit{rarefied flows} \end{tabular}};

\draw[red, dashed, thick, dash pattern=on 4pt off 4pt,dash phase=4pt] (0.1, 0.1) -- (0.1, 4.9) -- (2.4, 4.9) -- (2.4, .1) -- (0.1, 0.1) ;
\draw[blue, dashed, thick, dash pattern=on 4pt off 4pt,dash phase=0pt] (0.1, 0.1) -- (0.1, 2.4) -- (4.9, 2.4) -- (4.9, 0.1) -- (0.1, 0.1) ;

\end{tikzpicture}

==> figs/scheme.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-2,
    		xmax=1,
    		xticklabels={,,},
    		ymin=-1,
    		ymax=1,
    		yticklabels={,,},
    		style={font=\Large},
    		scale = 1]
    		
            \draw [black, very thick] plot [] coordinates {(0, -1)  (0, 1) (-1.5, 0) (0, -1)};
            \fill[fill=black!10] (0, -1)--(0, 1)--(-1.5, 0);
            
            \draw [black, very thick, dotted] plot [] coordinates {(-.05, 1.1) (-1.55, 0.1) (-1.9, 1.6) (-.05, 1.1)};
            \draw [black, very thick, dotted] plot [] coordinates {(-1.58, -0.07) (0, -1.13) (-2.5, -1.13) (-1.58, -0.07)};
            \draw [black, very thick, dotted] plot [] coordinates {(-2.55, -1.0) (-2, 1.6) (-1.65, 0.03) (-2.55, -1.0)};
		  
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, -1) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, 0) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, 1) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-0.75, -0.5) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-1.5, 0) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-0.75, 0.5) circle[radius=0.040];
            \draw[->, thick](-0.5, 0) to [out=75,in=165] (0.7, 0.6);
            \draw[-,very thick, color=black, fill=red] (-0.5, 0) circle[radius=0.040];
            
            \fill[-,fill=cyan!80!blue] (-.05, 1.1)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-1.55, 0.1)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-.8,0.6)  circle[radius=0.045];
            
            \fill[-,fill=cyan!80!blue] (-1.58, -0.07)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-0.79, -0.6)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (0, -1.13) circle[radius=0.045];
            
            
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (3.35, 0.3)};
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (2.0, 1.65)};
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (0.65, 0.3)};
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (2.0, -1.05)};
            
            \node[] at (-1.25, -1.3) {$\Omega^{\mathbf{x}}$};
            \node[] at (-0.2, -0.5) {\small$\Omega^{\mathbf{x}}_k$};
            \node[] at (2.05, -1.3) {$\Omega^{\mathbf{u}}$};
            \node[] at (3.425, 0.3) {\small$u$};
            \node[] at (2.0, 1.725) {\small$v$};

\fill[-,fill=orange] (0.85, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 1.45) circle[radius=0.04];
            
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/sd7003_cf.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x/c$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$C_f$},
    		% ylabel style={rotate=-90},
    		ytick={-0.02, -0.01, 0, 0.01, 0.02},
    		ymin=-.02,
    		ymax=.02,
    		y tick label style={
        		/pgf/number format/.cd,
            	% fixed,
            	% fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
      
    %   		\addplot[color=black!75, style={ultra thin}, only marks, mark=o, mark options={scale=0.7}]
				% table[x=x,y=cf,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_cox_cf.csv};
    
    %   		\addplot[color=black!75, style={ultra thin}, only marks, mark=diamond, mark options={scale=0.7}]
				% table[x=x,y=cf,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_beckp3_cf.csv};

    %   		\addplot[color=black!75, style={ultra thin}, only marks, mark=+, mark options={scale=0.7}]
				% table[x=x,y=cf,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_beckp7_cf.csv};

			\addplot[color=black, style={dotted, very thick}]
				table[x=x,y=cf,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_ns_p3_cf.csv};
   	
			\addplot[color=red!80!black, style={dotted, very thick}]
				table[x=x,y=cf,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_bgk_p3_cf.csv};
   	
			\addplot[color=black, style={thick}]
				table[x=x,y=cf,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_ns_p4_cf.csv}; 
   	
			\addplot[color=red!80!black, style={thick}]
				table[x=x,y=cf,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_bgk_p4_cf.csv} ;

		\end{axis} 		
	\end{tikzpicture}

==> figs/sd7003_cp.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x/c$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$C_p$},
    		% ylabel style={rotate=-90},
    		ytick={-3, -2, -1, 0, 1, 2},
    		ymin=-3,
    		ymax=2,
            % reverse legend,
    		y dir=reverse,
    		y tick label style={
        		/pgf/number format/.cd,
            	% fixed,
            	% fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.97, 0.97)},anchor=north east,font=\small,nodes={scale=0.9, transform shape}},
    		legend cell align={left},
    		style={font=\normalsize}]

    %   		\addplot[color=black!75, style={ultra thin}, only marks, mark=+, mark options={scale=0.7}]
				% table[x=x,y expr={\thisrow{cp}*-1},col sep=comma,unbounded coords=jump]{./figs/data/sd7003_beckp7_cp.csv};
    % 		\addlegendentry{\citet{Beck2014}}

    
    %   		\addplot[color=black!75, style={ultra thin}, only marks, mark=diamond, mark options={scale=0.7}]
				% table[x=x,y expr={\thisrow{cp}*-1},col sep=comma,unbounded coords=jump]{./figs/data/sd7003_beckp3_cp.csv};
    % 		\addlegendentry{\citet{Beck2014}}
      
    %   		\addplot[color=black!75, style={ultra thin}, only marks, mark=o, mark options={scale=0.7}]
				% table[x=x,y expr={\thisrow{cp}*-1},col sep=comma,unbounded coords=jump]{./figs/data/sd7003_cox_cp.csv};
    % 		\addlegendentry{\citet{Cox2021}}

    
			\addplot[color=black, style={dotted, very thick}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_ns_p3_cp.csv};
    		\addlegendentry{Navier--Stokes, $\mathbb P_3$}

			\addplot[color=red!80!black, style={dotted, very thick}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_bgk_p3_cp.csv};
    		\addlegendentry{Boltzmann--BGK, $\mathbb P_3$}

			\addplot[color=black, style={thick}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_ns_p4_cp.csv};
    		\addlegendentry{Navier--Stokes, $\mathbb P_4$}
      
			\addplot[color=red!80!black, style={thick}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_bgk_p4_cp.csv};
    		\addlegendentry{Boltzmann--BGK, $\mathbb P_4$}

   	

		\end{axis} 		
	\end{tikzpicture}

==> figs/sd7003_u1.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,        
            width=\axisdefaultwidth,
            height=0.4*\axisdefaultwidth,
            clip mode=individual,
		    xlabel={$U_t/U_\infty$},
		    xtick={0, 2, 4, 6, 8, 10, 12, 14},
    		xmin=-0.25,
    		xmax=16,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y_n/c$},
    		% ylabel style={rotate=-90},
    		ytick={0, .01, .02, .03, .04, .05},
    		ymin=0,
    		ymax=0.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	% fixed,
            	% precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		    		
            \foreach \x in {1,...,8}{    				
    			\addplot[color={black}, style={very thick, dotted}]
    				table[x expr={\thisrow{u\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_ns_p3_u1.csv};
        
    			\addplot[color={black}, style={thick}]
    				table[x expr={\thisrow{u\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_ns_p4_u1.csv};
        
    			\addplot[color={red!80!black}, style={very thick, dotted}]
    				table[x expr={\thisrow{u\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_bgk_p3_u1.csv};
        
    			\addplot[color={red!80!black}, style={thick}]
    				table[x expr={\thisrow{u\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_bgk_p4_u1.csv};
            }
            
            \node at (0.8, .048) {\tiny$x/c = 0.1$};
            \node at (2.85, .048) {\tiny$x/c = 0.2$};
            \node at (4.6, .048) {\tiny$x/c = 0.3$};
            \node at (6.3, .048) {\tiny$x/c = 0.4$};
            \node at (8.15, .048) {\tiny$x/c = 0.5$};
            \node at (10.05, .048) {\tiny$x/c = 0.6$};
            \node at (11.95, .048) {\tiny$x/c = 0.7$};
            \node at (13.85, .048) {\tiny$x/c = 0.8$};
    		
    		% \addlegendentry{Navier--Stokes, $\mathbb P_3$}
    		% \addlegendentry{Boltzmann--BGK, $\mathbb P_3$}

		\end{axis} 		

		
	\end{tikzpicture}

==> figs/sd7003_u2.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,        
            width=\axisdefaultwidth,
            height=0.4*\axisdefaultwidth,
            clip mode=individual,
		    xlabel={$U_t/U_\infty$},
		    xtick={0, 2, 4, 6, 8, 10, 12, 14},
    		xmin=-0.25,
    		xmax=16,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y_n/c$},
    		% ylabel style={rotate=-90},
    		ytick={0, .01, .02, .03, .04, .05},
    		ymin=0,
    		ymax=0.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	% fixed,
            	% precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		    		
            \foreach \x in {1,...,8}{    				
    			\addplot[color={black}, style={very thick, dotted}]
    				table[x expr={\thisrow{u\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_ns_p3_u2.csv};
        
    			\addplot[color={black}, style={thick}]
    				table[x expr={\thisrow{u\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_ns_p4_u2.csv};
        
    			\addplot[color={red!80!black}, style={very thick, dotted}]
    				table[x expr={\thisrow{u\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_bgk_p3_u2.csv};
        
    			\addplot[color={red!80!black}, style={thick}]
    				table[x expr={\thisrow{u\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_bgk_p4_u2.csv};
            }
            
            \node at (0.8, .048) {\tiny$x/c = 0.1$};
            \node at (2.85, .048) {\tiny$x/c = 0.15$};
            \node at (4.95, .048) {\tiny$x/c = 0.2$};
            \node at (6.8, .048) {\tiny$x/c = 0.25$};
            \node at (8.75, .048) {\tiny$x/c = 0.3$};
            \node at (10.6, .048) {\tiny$x/c = 0.35$};
            \node at (12.55, .048) {\tiny$x/c = 0.4$};
            \node at (14.4, .048) {\tiny$x/c = 0.45$};
    		
    		% \addlegendentry{Navier--Stokes, $\mathbb P_3$}
    		% \addlegendentry{Boltzmann--BGK, $\mathbb P_3$}

		\end{axis} 		

		
	\end{tikzpicture}

==> figs/sd7003_uu.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,        
            width=\axisdefaultwidth,
            height=0.4*\axisdefaultwidth,
            clip mode=individual,
		    xlabel={$U'U'/U_\infty^2$},
		    xtick={0, 2, 4, 6, 8, 10, 12, 14},
    		xmin=-0.25,
    		xmax=16,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y_n/c$},
    		% ylabel style={rotate=-90},
    		ytick={0, .01, .02, .03, .04, .05},
    		ymin=0,
    		ymax=0.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	% fixed,
            	% precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		    		
            \foreach \x in {1,...,8}{    				
    			\addplot[color={black}, style={very thick, dotted}]
    				table[x expr={5*\thisrow{uu\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_ns_p3_uu2.csv};
        
    			\addplot[color={black}, style={thick}]
    				table[x expr={5*\thisrow{uu\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_ns_p4_uu2.csv};
        
    			\addplot[color={red!80!black}, style={very thick, dotted}]
    				table[x expr={5*\thisrow{uu\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_bgk_p3_uu2.csv};
        
    			\addplot[color={red!80!black}, style={thick}]
    				table[x expr={5.0*\thisrow{uu\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_bgk_p4_uu2.csv};
            }
            
            \node at (0.6, .048) {\tiny$x/c = 0.1$};
            \node at (2.6, .048) {\tiny$x/c = 0.15$};
            \node at (4.6, .048) {\tiny$x/c = 0.2$};
            \node at (6.6, .048) {\tiny$x/c = 0.25$};
            \node at (8.7, .048) {\tiny$x/c = 0.3$};
            \node at (10.8, .048) {\tiny$x/c = 0.35$};
            \node at (12.8, .048) {\tiny$x/c = 0.4$};
            \node at (14.8, .048) {\tiny$x/c = 0.45$};
    		
    		% \addlegendentry{Navier--Stokes, $\mathbb P_3$}
    		% \addlegendentry{Boltzmann--BGK, $\mathbb P_3$}

		\end{axis} 		

		
	\end{tikzpicture}

==> figs/sd7003_uv.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,        
            width=\axisdefaultwidth,
            height=0.4*\axisdefaultwidth,
            clip mode=individual,
		    xlabel={$U'V'/U_\infty^2$},
		    xtick={0, 2, 4, 6, 8, 10, 12, 14},
    		xmin=-0.25,
    		xmax=16,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y_n/c$},
    		% ylabel style={rotate=-90},
    		ytick={0, .01, .02, .03, .04, .05},
    		ymin=0,
    		ymax=0.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	% fixed,
            	% precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		    		
            \foreach \x in {1,...,8}{    				
    			\addplot[color={black}, style={very thick, dotted}]
    				table[x expr={20*\thisrow{uv\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_ns_p3_uv2.csv};
        
    			\addplot[color={black}, style={thick}]
    				table[x expr={20*\thisrow{uv\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_ns_p4_uv2.csv};
        
    			\addplot[color={red!80!black}, style={very thick, dotted}]
    				table[x expr={20*\thisrow{uv\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_bgk_p3_uv2.csv};
        
    			\addplot[color={red!80!black}, style={thick}]
    				table[x expr={20.0*\thisrow{uv\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_bgk_p4_uv2.csv};
            }
            
            \node at (0.6, .048) {\tiny$x/c = 0.1$};
            \node at (2.6, .048) {\tiny$x/c = 0.15$};
            \node at (4.6, .048) {\tiny$x/c = 0.2$};
            \node at (6.6, .048) {\tiny$x/c = 0.25$};
            \node at (8.5, .048) {\tiny$x/c = 0.3$};
            \node at (10.5, .048) {\tiny$x/c = 0.35$};
            \node at (12.5, .048) {\tiny$x/c = 0.4$};
            \node at (14.5, .048) {\tiny$x/c = 0.45$};
    		
    		% \addlegendentry{Navier--Stokes, $\mathbb P_3$}
    		% \addlegendentry{Boltzmann--BGK, $\mathbb P_3$}

		\end{axis} 		

		
	\end{tikzpicture}

==> figs/sd7003_vv.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,        
            width=\axisdefaultwidth,
            height=0.4*\axisdefaultwidth,
            clip mode=individual,
		    xlabel={$V'V'/U_\infty^2$},
		    xtick={0, 2, 4, 6, 8, 10, 12, 14},
    		xmin=-0.25,
    		xmax=16,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y_n/c$},
    		% ylabel style={rotate=-90},
    		ytick={0, .01, .02, .03, .04, .05},
    		ymin=0,
    		ymax=0.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	% fixed,
            	% precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		    		
            \foreach \x in {1,...,8}{    				
    			\addplot[color={black}, style={very thick, dotted}]
    				table[x expr={20*\thisrow{vv\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_ns_p3_vv2.csv};
        
    			\addplot[color={black}, style={thick}]
    				table[x expr={20*\thisrow{vv\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_ns_p4_vv2.csv};
        
    			\addplot[color={red!80!black}, style={very thick, dotted}]
    				table[x expr={20*\thisrow{vv\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_bgk_p3_vv2.csv};
        
    			\addplot[color={red!80!black}, style={thick}]
    				table[x expr={20.0*\thisrow{vv\x}+ 2*\x - 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/sd7003_bgk_p4_vv2.csv};
            }
            
            \node at (0.6, .048) {\tiny$x/c = 0.1$};
            \node at (2.6, .048) {\tiny$x/c = 0.15$};
            \node at (4.6, .048) {\tiny$x/c = 0.2$};
            \node at (6.8, .048) {\tiny$x/c = 0.25$};
            \node at (9.5, .048) {\tiny$x/c = 0.3$};
            \node at (11.5, .048) {\tiny$x/c = 0.35$};
            \node at (13.5, .048) {\tiny$x/c = 0.4$};
            \node at (15.5, .048) {\tiny$x/c = 0.45$};
    		
    		% \addlegendentry{Navier--Stokes, $\mathbb P_3$}
    		% \addlegendentry{Boltzmann--BGK, $\mathbb P_3$}

		\end{axis} 		

		
	\end{tikzpicture}

==> figs/taylorcouette_enstrophy.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon$},
        xmin = 0, xmax = 30,
        ymin = 0, ymax = 20,
        legend cell align={left},
        legend style={at={(0.03, 0.97)}, anchor=north west},
        xtick = {0,5,10,15,20,25,30},
        ytick = {0,4,8,12,16,20},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd}
        % scale = 0.9
    ]
        
        \addplot[color=black!80, style={thin}, mark options={scale=0.7}, mark=o, only marks, mark repeat = 20, mark phase = 0] table[x=t, y=enst, col sep=comma]{./figs/data/taylorcouette_ref_enstrophy.csv};
        \addlegendentry{Reference};
        
        \addplot[color=black, style={very thick, dashed}] table[x=t, y=enst, col sep=comma]{./figs/data/taylorcouette_NS_p5_enstrophy.csv};
        \addlegendentry{Navier--Stokes};
        
        \addplot[ color=red!80!black, style={very thick},  mark options={scale=0.7}] table[x=t, y=enst, col sep=comma, mark=*]{./figs/data/taylorcouette_BGK8x8_p5_enstrophy.csv};
        \addlegendentry{Boltzmann--BGK};
        
    \end{axis}
    
    
    
\end{tikzpicture}

==> figs/taylorcouette_ke.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$k$},
        xmin = 0, xmax = 30,
        ymin = .08, ymax = .11,
        legend cell align={left},
        legend style={at={(0.03, 0.97)}, anchor=north west},
        xtick = {0,5,10,15,20,25,30},
        ytick = {.08,.09, .1,.11},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd}
        % scale = 0.9
    ]
        
        \addplot[color=black!80, style={thin}, mark options={scale=0.7}, mark=o, only marks, mark repeat = 20, mark phase = 0] table[x=t, y=ke, col sep=comma]{./figs/data/taylorcouette_ref_ke.csv};
        % \addlegendentry{Reference};
        
        \addplot[color=black, style={very thick, dashed}] table[x=t, y=ke, col sep=comma]{./figs/data/taylorcouette_NS_p5_ke.csv};
        % % \addlegendentry{Navier--Stokes};
        
        \addplot[ color=red!80!black, style={very thick},  mark options={scale=0.7}] table[x=t, y=ke, col sep=comma, mark=*]{./figs/data/taylorcouette_BGK8x8_p5_ke.csv};
        % \addlegendentry{Boltzmann--BGK};
        
    \end{axis}
    
    
    
\end{tikzpicture}

==> figs/tj10_shear_bottom.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x/H$},
    	xmin=0, xmax=4,
    	xtick={0, 1, 2, 3, 4},
    	ylabel={$\tau_w$},
    	ymin=0,ymax=1,
    	% ytick={-0.05, 0, 0.05, 0.1, 0.15},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.03, 1.0)},anchor=north west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	        
        \addplot[color={black}, style={very thick, dashed}] table[x expr = \thisrow{x}, y = tw, col sep=comma, unbounded coords=jump]{./figs/data/tjNS_Re10_wall3.csv} ;
        % \addlegendentry{Navier--Stokes}
        
        \addplot[color={red!80!black}, style={very thick}] table[x expr = \thisrow{x}, y = tw, col sep=comma, unbounded coords=jump]{./figs/data/tjBGK_Re10_wall3.csv};
        % \addlegendentry{Boltzmann--BGK}
        
        
	\end{axis}
\end{tikzpicture}

==> figs/tj10_shear_top.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x/H$},
    	xmin=0.5, xmax=4,
    	xtick={0.5, 1, 2, 3, 4},
    	ylabel={$\tau_w$},
    	ymin=0,ymax=1,
    	% ytick={-0.05, 0, 0.05, 0.1, 0.15},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.03, 1.0)},anchor=north west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	        
        \addplot[color={black}, style={very thick, dashed}] table[x expr = \thisrow{x} + 0.5, y = tw, col sep=comma, unbounded coords=jump]{./figs/data/tjNS_Re10_wall2.csv} ;
        % \addlegendentry{Navier--Stokes};
        
        \addplot[color={red!80!black}, style={very thick}] table[x expr = \thisrow{x} + 0.5, y = tw, col sep=comma, unbounded coords=jump]{./figs/data/tjBGK_Re10_wall2.csv};
        % \addlegendentry{Boltzmann--BGK};
        
        
	\end{axis}
\end{tikzpicture}

==> figs/tj10_slip_bottom.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x/H$},
    	xmin=0, xmax=4,
    	xtick={0, 1, 2, 3, 4},
    	ylabel={$U_s/U_b$},
    	ymin=-0.02,ymax=0.15,
    	ytick={0, 0.05, 0.1, 0.15},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},
    	legend style={at={(0.03, 1.0)},anchor=north west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}
        ]
    	        
        \addplot[color={black}, style={very thick, dashed}] table[x expr = \thisrow{x}, y = us, col sep=comma, unbounded coords=jump]{./figs/data/tjNS_Re10_wall3.csv};
        \addlegendentry{Navier--Stokes};
        
        \addplot[color={red!80!black}, style={very thick}] table[x expr = \thisrow{x}, y = us, col sep=comma, unbounded coords=jump]{./figs/data/tjBGK_Re10_wall3.csv};
        \addlegendentry{Boltzmann--BGK};
        
        
	\end{axis}
\end{tikzpicture}

==> figs/tj10_slip_top.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x/H$},
    	xmin=0.5, xmax=4,
    	xtick={0.5, 1, 2, 3, 4},
    	ylabel={$U_s/U_b$},
    	ymin=-0.02,ymax=0.15,
    	ytick={ 0, 0.05, 0.1, 0.15},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
        y tick label style={/pgf/number format/.cd, fixed,  precision=2, /tikz/.cd},
    	legend style={at={(0.03, 1.0)},anchor=north west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	        
        \addplot[color={black}, style={very thick, dashed}] table[x expr = \thisrow{x} + 0.5, y = us, col sep=comma, unbounded coords=jump]{./figs/data/tjNS_Re10_wall2.csv};
        \addlegendentry{Navier--Stokes};
        
        \addplot[color={red!80!black}, style={very thick}] table[x expr = \thisrow{x} + 0.5, y = us, col sep=comma, unbounded coords=jump]{./figs/data/tjBGK_Re10_wall2.csv};
        \addlegendentry{Boltzmann--BGK};
        
        
	\end{axis}
\end{tikzpicture}

==> figs/tjunction10_slices.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,        
            width=\axisdefaultwidth,
            height=0.4*\axisdefaultwidth,
            clip mode=individual,
		    xlabel={$U/U_b$},
		    xtick={0, 2, 4, 6, 8},
    		xmin=0.0,
    		xmax=9,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y/H$},
    		% ylabel style={rotate=-90},
    		ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		ymin=0,
    		ymax=1,
    		y tick label style={
        		/pgf/number format/.cd,
            	% fixed,
            	% precision=1,
        	    /tikz/.cd},
    		legend style={at={(.9,1.0)},anchor=north west,font=\scriptsize},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]

    		\addplot[color={black}, style={very thick, dashed}] table[x = u1, y = y, col sep=comma, unbounded coords=jump]{./figs/data/tjNS_Re10_yslices.csv};
            \addplot[color={red!80!black}, style={very thick}]
            table[x expr={\thisrow{u1}}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/tjBGK_Re10_yslices.csv};

            
    		\addplot[color={black}, style={very thick, dashed}] table[x expr={\thisrow{u2} + 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/tjNS_Re10_yslices.csv};
            \addplot[color={red!80!black}, style={very thick}]
            table[x expr={\thisrow{u2} + 2}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/tjBGK_Re10_yslices.csv};

            
    		\addplot[color={black}, style={very thick, dashed}] table[x expr={\thisrow{u3} + 4}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/tjNS_Re10_yslices.csv};
            \addplot[color={red!80!black}, style={very thick}]
            table[x expr={\thisrow{u3} + 4}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/tjBGK_Re10_yslices.csv};

            
    		\addplot[color={black}, style={very thick, dashed}] table[x expr={\thisrow{u4} + 6}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/tjNS_Re10_yslices.csv};
            \addplot[color={red!80!black}, style={very thick}]
            table[x expr={\thisrow{u4} + 6}, y = y, col sep=comma, unbounded coords=jump]{./figs/data/tjBGK_Re10_yslices.csv};

            
            \node at (1, 1) {\scriptsize$x/H = 1$};
            \node at (3, 1) {\scriptsize$x/H = 2$};
            \node at (5, 1) {\scriptsize$x/H = 3$};
            \node at (7.2, 1) {\scriptsize$x/H = 4$};
    		
    		\addlegendentry{Navier--Stokes}
    		\addlegendentry{Boltzmann--BGK}

		\end{axis} 		

		
	\end{tikzpicture}

==> figs/tjunction_geo.tex <==
\begin{tikzpicture}[scale=1]


    \dimline[extension start length=0.3 cm, extension end length=0.3 cm] {(-3.5, 3.3 )}{(-0.5, 3.3)}{\large $L$};
    \dimline[extension start length=0.5 cm, extension end length=0.5 cm] {(-0.5, 3.5 )}{(0.5, 3.5)}{\large $h$};
    \dimline[extension start length=0.3 cm, extension end length=0.3 cm] {(0.5, 3.3 )}{(3.5, 3.3)}{\large $L$};
    \dimline[extension start length=0.3 cm, extension end length=0.3 cm] {(0.8, 3 )}{(0.8, 1)}{\large $2h$};
    \dimline[extension start length=-0.3 cm, extension end length=-0.3 cm] {(-10, -0.3 )}{(10, -0.3)}{\large $20h$};
    \dimline[extension start length=0.3 cm, extension end length=0.3 cm] {(10.3, 1)}{(10.3, 0)}{\large $h$};
    \dimline[extension start length=0.3 cm, extension end length=0.3 cm] {(-10.3, 1)}{(-10.3, 4)}{\large $L$};
    \dimline[extension start length=0.3 cm, extension end length=0.3 cm] {(-10.3, -3)}{(-10.3, 0)}{\large $L$};
    \dimline[extension start length=0.3 cm, extension end length=0.3 cm] {(-3.8, 3)}{(-3.8, 6)}{\large $L$};
    \dimline[extension start length=0.3 cm, extension end length=0.3 cm] {(-13, 4.3)}{(-10, 4.3)}{\large $L$};
    \dimline[extension start length=0.3 cm, extension end length=0.3 cm] {(10, 4.3)}{(13, 4.3)}{\large $L$};

    
    \draw[black, very thick] (-3.5, 3) -- (-0.5, 3) -- (-0.5, 1) -- (-10, 1)-- (-10, 4);
    \draw[black, very thick] (3.5, 3) -- (0.5, 3) -- (0.5, 1) --  (10, 1) --  (10, 4);
    \draw[black, very thick] (-10, -3) -- (-10, 0) -- (10, 0) -- (10, -3);
    \draw[black, very thick, dotted] (-10, -3) -- (-13, -3) -- (-13, 4) -- (-10, 4);
    \draw[black, very thick, dotted] (10, -3) -- (13, -3) -- (13, 4) -- (10, 4);
    \draw[black, very thick, dotted] (-3.5, 3) -- (-3.5, 6) -- (3.5, 6) -- (3.5, 3);

    \draw [black, <-] (-13, 0.5) -- (-12.5, 0.5) node[right,xshift=-0.3cm] {\large \begin{tabular}{l} $P_o$  \\ $\theta_0$ \end{tabular}};
    \draw [black, ->] (12.5, 0.5) -- (13, 0.5) node[left,xshift=-0.3cm] {\large \begin{tabular}{l} $P_o$  \\ $\theta_0$ \end{tabular}};
    \draw [black, ->] (0, 5.5) -- (0, 6) node[below,yshift=-0.5cm] {\large \begin{tabular}{l} $P_i$  \\ $\theta_0$ \end{tabular}};


    \draw[black, -latex] (0, 0.5) -- (0.5, 0.5);
    \node[text=black] at (0.7, 0.5) {\large $x$};
    \draw[black, -latex] (0, 0.5) -- (0, 1);
    \node[text=black] at (0, 1.2) {\large $y$};

    
\end{tikzpicture}
